Anomalous Scaling in Kolmogorov--1941 Turbulence

We show that the Kolmogorov-1941 picture of fully developed hydrodynamic turbulence (with the scaling of the structure functions $S_n(R) \propto R^{n/3}$) necessarily leads to an anomalous scaling for correlation functions which include the rate of energy dissipation $\varepsilon (t,{\bf r})$, these correlation functions being described by an independent index. The mechanism for anomalous scaling, suggested on the basis of the Navier-Stokes equation, is the multi-step interaction of eddies from the inertial interval with eddies at the viscous scale via a set of eddies of intermediate scales.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%  EPS file of Fig.1 (fig.eps )%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Paintbrush - EDDY2.BMP
%%BoundingBox: 50 471 528 748
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 20 11 809 1100 300 SM
/bytestr 796 string def
/pp 1 string def/s 1 string def/rn{currentfile s readhexstring{0 get}{pop
exit}ifelse}def/unpack{/DC 0 def/BC 0 def{DC bytestr length ge{exit}if
rn/BC exch def BC 127 le{/BC BC 1 add def DC 1 DC BC add 1 sub{bytestr
exch rn put}for}{/BC BC 255 xor 2 add def rn/pp exch def DC 1 DC BC
add 1 sub{bytestr exch pp put}for}ifelse/DC DC BC add def}loop bytestr}bd
gs 1990 197 150 150 CB
save 150 150 translate 1990 197 scale
796 79 8
[796 0 0 -79 0 79]
{unpack} bind
image
acfff900d9ff80c0ecc0fb00eac0fd00f8c0fd0080c0e1c0a7ff97c0ddfff900bfff
abfff900d8ff80c0edc0fb00ebc0fd00f9c0fc0080c0e3c0a3ff9bc0dcfff900beff
a9fff900d7ff80c0efc0fb00ecc0f00080c0e6c09eff9fc0dcfff900bcff
a7fff900d7ff80c0f0c0fb00edc0f10080c0e7c09bffa1c0ddfff900baff
a5fff900d6ff80c0f2c0fb00eec0f20080c0e9c096ffa5c0ddfff900b8ff
a3fff900d5ff80c0f4c0fb00efc0f40080c0eac090ffabc0dcfff900b6ff
a1fff900d5ff80c0f5c0fb0080c0cec08cffafc0dcfff900b4ff
9ffff900d4ff80c0f7c0fb0080c0d2c087ffb3c0dcfff900b2ff
9dfff900d3ff80c0f9c0fa0080c0d7c081ffb9c0dbfff900b0ff
9bfff900d2ff80c0fbc0fa0080c0dbc080fffcffbfc0dafff900aeff
99fff800d2ff80c0fdc0fa0080c0dfc080fff6ffc5c0dafff800acff
97fff800d1ff80c0fec0fb0080c0e3c080fff0ffcbc0d9fff800aaff
95fff800d0ff80c000c0fb0080c0e7c080ffe9ffd3c0d7fff800a8ff
93fff800ceff82c0fb0080c0ecc080ffe0ffddc0d4fff800a6ff
91fff800cdff84c0fb0080c0f0c080ffd5ffedc0cefff800a4ff
8ffff700ccff87c0fb0080c0f5c080ff8dfff700a2ff
8dfff700cbff89c0fb0080c0f9c080ff8cfff700a0ff
8afff800c9ff8cc0fb0080c0fec080ff8afff8009dff
88fff700c8ff8fc0fb0082c080ff89fff7009bff
86fff700c6ff92c0fb0087c080ff87fff70099ff
83fff800c4ff95c0fb008cc080ff85fff80096ff
81fff700c2ff99c0fb0092c080ff83fff70094ff
80ff00fff700bfff9dc0fb0098c080ff80fff70092ff
80fffdfff700bdffa1c0fa009fc080ff80fffffff7008fff
80fffbfff600bbffa5c0fa00a5c080ff80fffdfff6008dff
80fff8fff700b8ffa9c0fa00abc080ff80fffafff7008aff
80fff6fff600b5ffadc0fb00b2c080ff80fff7fff60088ff
80fff3fff600b1ffb3c0fb00bac080ff80fff3fff60085ff
80fff1fff600acffb9c0fb00c2c080ff80ffeefff60083ff
80ffeefff600a6ffc1c0fb00ccc080ff80ffe8fff60080ff
80ffebfff600a0ffc9c0fb00d6c080ff80ffe2fff60080fffeff
80ffe9fff50097ffd4c0f900e5c080ff80ffd9fff50080fffcff
80ffe6fff50089ffe4c0f600fac080ff80ffcbfff50080fff9ff
80ffe3fff50080ffeffff30080ff80ffcbfff50080fff6ff
80ffe0fff50080ffeffff20080fffcfffe00fdfffe0080ffe1fff50080fff3ff
80ffddfff50080ffeefff20080ff00fffe00fdfffe0080ffe4fff50080fff0ff
80ffdafff50080ffedfff20083fffe00fdfffe0080ffe7fff50080ffedff
80ffd7fff40080ffedfff10088fffe00fdfffe0080ffebfff40080ffeaff
80ffd4fff40080ffecfff100a5fff300f6fffe00fdfffe0080ffeefff40080ffe7ff
80ffd1fff40080ffebfff100a9fff100f8fffe00fdfffe0080fff1fff40080ffe4ff
80ffcefff30080ffeafff200adfff000f9fffe00fdfffe0080fff5fff30080ffe1ff
80ffcbfff30080ffe9fff200b1fff000f9fffe00fdfffe0080fff8fff30080ffdeff
80ffc7fff30080ffe9fff200b5fffd00f8fffc00fafffd00fffffd0080fffcfff30080ffdaff
80ffc4fff20080ffe9fff100bafffd00f7fffd00fafff80080fffffff20080ffd7ff
80ffc0fff30080ffe8fff100befffd00f7fffd00fafffe0000fffd0080fff30080ffd3ff
80ffbdfff20080ffe8fff100c2fffd00f7fffd0080fff6fff20080ffd0ff
80ffb9fff20080ffe7fff200c6fffd00f8fffc0080fffafff20080ffccff
80ffb6fff10080ffe7fff200cafff00080fffdfff10080ffc9ff
80ffb2fff00080ffe8fff200cefff10080fff00080ffc5ff
80ffaefff00080ffe8fff100d3fff20083fff00080ffc1ff
80ffaafff00080ffe8fff100d7fff10088fff00080ffbdff
80ffa6ffef0080ffe9fff100dbfffd00f9fffd008dffef0080ffb9ff
80ffa2ffee0080ffe9fff200dffffd00f8fffd0093ffee0080ffb5ff
80ff9dffef0080ffe9fff200e3fffd00f8fffd0097ffef0080ffb0ff
80ff99ffed0080ffebfff200e7fffd00f8fffd009dffed0080ffacff
80ff94ffed0080ffecfff100ecfffd00f9fffc00a2ffed0080ffa7ff
80ff90ffec0080ffedfff100f0fff000a7ffec0080ffa3ff
80ff8bffeb0080ffeffff100f4fff100acffeb0080ff9eff
80ff86ffea0080fff0fff200f8fff200b1ffea0080ff99ff
80ff80ffea0080fff2fff200fcfff400b5ffea0080ff93ff
80ff80fffcffe80080fff5fff400acffe80080ff8eff
80ff80fff6ffe70080fff8fff500b6ffe70080ff88ff
80ff80fff0ffe50080fffcfff100c6ffe50080ff82ff
80ff80ffeaffe30080ff00fff100d2ffe30080ff80fffdff
80ff80ffe3ffe10083fff200dfffe10080ff80fff6ff
80ff80ffdcffde0089fff200edffde0080ff80ffefff
80ff80ffd4ffda0091fff000ffffda0080ff80ffe7ff
80ff80ffccffd3009cffd30080ff80ffdfff
80ff80ffc3ffc700c6ffc70080ff80ffd6ff
80ff80ffb9ff8000e70080ff80ffccff
80ff80ffadff8000ff0080ff80ffc0ff
80ff80ff9eff9c0080ff80ffb1ff
80ff80ff89ffc60080ff80ff9cff
80ff80ff80ff80ff80ff80ffebff
80ff80ff80ff80ff80ff80ffebff
80ff80ff80ff80ff80ff80ffebff
80ff80ff80ff80ff80ff80ffebff
80ff80ff80ff80ff80ff80ffebff
80ff80ff80ff80ff80ff80ffebff
restore
gr
/bytestr 796 string def
gs 1990 198 150 347 CB
save 150 347 translate 1990 198 scale
796 79 8
[796 0 0 -79 0 79]
{unpack} bind
image
d9ffcbc0fcffa280fefff400fdfff300faff8080fd80fcff80c0f6c0fdff80c09ac0d2ff
d9ffcac0fcffa380fefff400fdfff300feff8080fa80fcff80c0f5c0fcff80c09cc0d1ff
d8ffcac0fcffa480fefff400fdfff300feff8080fb80fcff80c0f3c0fdff80c09cc0d1ff
d8ffc9c0fcffa580fefff400fdfff300feff8080fc80fcff80c0f2c0fdff80c09cc0d1ff
d7ffcac0fbffa680fefff400fdfff300feff8080fd80fbff80c0f1c0fdff80c09ec0d0ff
d7ffc9c0fbffa780fefff400fdfff300feff8080fe80fbff80c0f0c0fdff80c09ec0d0ff
0000d7ffc9c0fbffa880fefff400fdfff300feff8080ff80fbff80c0efc0fcff80c0a0c0cfff
ff00d8ffc8c0fbffa880fefff500fdfff400feff8080ff80fbff80c0edc0fdff80c0a0c0cfff
fe00d8ffc8c0fbffa980fefff500fdfff400feff80800080fbff80c0ecc0fdff80c0a0c0cfff
fe00d8ffc7c0fbffaa80fefff500fdfff400feff8080fbff80c0eac0fdff80c0a2c0ceff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fd00d8ffc7c0fbffab80fefffa0000fffd00fdfff400feff8180fbff80c0e9c0fdff80c0a2c0ceff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fc00d9ffc6c0fbffab80fefffb00feffff00fdfff500feff8180fbff80c0e8c0fcff80c0a4c0cdff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
00fffc00d9ffc6c0fbffac80fefffb00fdff0000fdfff500feff8280fbff80c0e6c0fdff80c0a4c0cdff
fffffc00daffc5c0fbffad80fefffb00f8fff500feff8380fbff80c0e5c0fcff80c0a6c0ccff
fefffc00daffc5c0fbffad80fefffb00f9fff600feff8380fbff80c0e3c0fdff80c0a6c0ccff
fefffc00d9ffc4c0fbffaf80fefff900fbfff600feff8580fbff80c0e1c0fcff80c0a8c0cbff
fdfffc00daffc3c0fbffaf80fefff900fcfff700feff8580fbff80c0dfc0fdff80c0a8c0cbff
fcfffc00daffc3c0fbffb080fefff800fdfff700feff8680fbff80c0dec0fcff80c0aac0caff
fbfffc00daffc3c0faffb180fefff800fefff800feff8780faff80c0dcc0fdff80c0aac0caff
fafffc00dbffc2c0faffb280fdffee00fdff8880faff80c0dbc0fcff80c0acc0c9ff
f9fffc00dbffc1c0fbffb280fdfff000fdff8880fbff80c0d8c0fdff80c0acc0c9ff
f8fffc00dbffc1c0faffb380fdfff200fdff8980faff89c0fc00d3c0fcff80c0aec0c8ff
f7fffc00dcffbfc0fbffb380fdfff400fdff8980fbff87c0fb00d3c0fdff80c0aec0c8ff
f6fffc00dcffbfc0faffb480fdfff600fdff8a80faff86c0fa00d4c0fcff80c0b0c0c7ff
f6fffb00dcffbfc0f9ffb580fcfffa00fcff8b80f9ff82c0fc00d4c0fdff80c0b0c0c7ff
f5fffb00dcffbec0faffb580f2ff8b80faff80c000c0fd00d4c0fcff80c0b2c0c6ff
f4fffb00dcffbdc0faffb580f6ff8b80faff80c0fec0fd00d3c0fdff80c0b2c0c6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f3fffb00ddffbcc0f9ffb580faff8b80f9ffd1c0fd00fbc0fd00efc0fa00f8c0fc00ffc0fd00fac0fc00ffc0fd00f9c0fc00d4c0fcff80c0b4c0c6ff0000
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f2fffb00ddffbbc0f9ff8080bd80f9ffcfc0fd00fbc0fd00f1c0f600fbc0fa0000c0fd00fbc0fa0000c0fd00f9c0fc00d3c0fdff80c0b4c0c7ffff00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f1fffb00ddffbac0f9ff8080c180f9ffcdc0fd00fbc0fd00f2c0f400fdc0f400fcc0f400f9c0fc00d3c0fcff80c0b6c0c7fffe00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f0fffb00ddffbac0f8ff8080c580f8ffccc0fd00fbc0fd00f3c0fc00fdc0fe00fcc0fc00fec0fb00fdc0fc00fec0fb00fac0fa00d3c0fcff80c0b8c0c7fffd00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffb00ddffb9c0f8ff8080c980f8ffcac0fd00fbc0fd00f3c0fd00f4c0fd00fcc0fc00fdc0fd00fcc0fc00fac0fe0000c0fe00d2c0fdff80c0b8c0c8fffc00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eefffb00ddffb8c0f8ff8080cd80f8ffc8c0fd00fbc0fd00f4c0fd00f4c0fd00fac0fd00fec0fd00fac0fd00fac0fe0000c0fd00d3c0fcff80c0bac0c8fffb00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
edfffb00ddffb7c0f8ff8080d180f8ffc6c0fd00fbc0fd00fdc0f90000c0fd00f4c0fd00fac0fd00fec0fd00fac0fd00fbc0fd0000c0fd00d2c0fdff80c0bac0c9fffb0000ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffc00ddffb6c0f8ff8080d580f8ffc4c0fd00fbc0fd00fdc0f90000c0f200ffc0fd00fac0fd00fec0fd00fac0fd00fbc0fe00fec0fe00d2c0fcff80c0bcc0c9fffc00feff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eafffc00ddffb5c0f7ff8080db80f7ffc2c0fd00fbc0fd00fdc0f90000c0f200ffc0fd00fac0fd00fec0fd00fac0fd00fcc0fd00fec0fd00d2c0fcff80c0bec0c9fffc00fdff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffc00ddffb4c0f7ff8080df80f7ffc0c0fd00fbc0fd00fdc0f90000c0f200ffc0fd00fac0fd00fec0fd00fac0fd00fcc0fd00fec0fd00d1c0fdff80c0bec0cafffc00fcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e8fffc00ddffb3c0f6ff8080e580f6ffbec0fd00fbc0fd00f4c0fd00fac0fd00ffc0fd00fac0fd00fec0fd00fac0fd00fcc0fe00fcc0fe00d1c0fcff80c0c0c0cafffc00fbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e7fffb00deffb1c0f6ff8080eb80f6ffbbc0fc00fcc0fd00f3c0fe00fac0fe00fec0fc00fcc0fc00fec0fc00fcc0fc00fdc0fd00fcc0fd00d1c0fcff80c0c2c0cbfffb00faff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e6fffb00deffb0c0f5ff8080f180f5ffb9c0fb00fec0fc00f3c0fc00fec0fc00fdc0fc00fec0fb00fdc0fc00fec0fb00fdc0fd00fcc0fd00d0c0fdff80c0c2c0ccfffb00f9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5fffb00deffaec0f5ff8080f780f5ffb6c0f400f1c0f600fbc0f400fcc0f400fdc0fd00fcc0fd00d0c0fcff80c0c4c0ccfffb00f8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e4fffb00deffadc0f4ff8080fd80f4ffb4c0fd0000c0f900f0c0f800fac0f90000c0fd00fcc0f90000c0fd00fec0fd00fac0fd00d0c0fcff80c0c6c0ccfffb00f7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e3fffb00deffabc0f4ff8280f4ffb1c0fd00ffc0fc00ecc0fc00f6c0fc00ffc0fd00fac0fc00ffc0fd00fec0fd00fac0fd00cfc0fcff80c0c8c0ccfffb00f6ff
e1fffb00dfffa9c0f3ff8a80f3ff80c0f8c0fd00f3c0fd00bdc0fcff80c0c8c0cefffb00f4ff
e0fffb00deffa8c0f2ff9280f2ff80c0f5c0fd00f3c0fd00bcc0fcff80c0cac0cefffb00f3ff
dffffb00deffa6c0f1ff9a80f1ff80c0f2c0fd00f3c0fd00bbc0fcff80c0ccc0cefffb00f2ff
defffb00deffa3c0f0ffa480f0ff80c0eec0fd00f3c0fd00bac0fcff80c0cec0cefffb00f1ff
ddfffa00dfffa0c0efffae80efff80c0eac0fd00f3c0fd00bac0fcff80c0cec0d0fffa00f0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dbfffb00deff9ec0ecffbc80ecff80c0e9c00000ffc0fd00f3c0fd00b9c0fcff80c0d0c0d0fffb00eeff
dafffb00deff9bc0e9ffca80e9ff80c083c0fcff80c0d2c0d0fffb00edff
d9fffa00dfff97c0e2ffe280fcfffd00ebff80c080c0fec0fcff80c0d4c0d1fffa00ecff
d7fffb00deff94c0c3fffc00f1ff80c080c0fac0faff80c0d6c0d1fffb00eaff
d6fffb00deff8fc0c9fffb00f8ff80c080c0f5c0f8ff80c0d8c0d1fffb00e9ff
d5fffa00dfff88c0d0fffb0080c080c0eec0f7ff80c0d8c0d3fffa00e8ff
d3fffb00deff80c0ffc0e2fffac0fb0080c080c0f1c0f4ff80c0dac0d3fffb00e6ff
d2fffb00deff80c0d9c0fb0080c080c0f3c0f2ff80c0dcc0d3fffb00e5ff
d1fffa00deff80c0dac0fb0080c080c0f6c0efff80c0dec0d4fffa00e4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cffffb00deff80c0dac0fa00bac0fe00fec0fe00fec0fe0080c0cec0edff80c0e0c0d4fffb00e2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cefffa00deff80c0dbc0fa00bbc0fe00fec0fe00fec0fe0080c0d0c0eaff80c0e2c0d5fffa00e1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cdfffa00deff80c0dbc0fa00bcc0fe00fec0fe00fec0fe0080c0d1c0e8ff80c0e4c0d5fffa00e0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cbfffa00deff80c0dbc0fb00bdc0fe00fec0fe00fec0fe0080c0d3c0e5ff80c0e6c0d6fffa00deff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cafffa00deff80c0dbc0fb00bec0fe00fec0fe00fec0fe0080c0d4c0e3ff80c0e8c0d6fffa00ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c8fffa00deff80c0dcc0fb00bfc0fe00fec0fe00fec0fe0080c0d6c0e0ff80c0eac0d7fffa00dbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c7fffa00ddff80c0ddc0fb00d9c0f300f6c0fe00fec0fe00fec0fe0080c0d8c0ddff80c0ecc0d7fffa00daff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c5fffa00ddff80c0dec0fb00dac0f100f8c0fe00fec0fe00fec0fe0080c0dac0daff80c0eec0d8fffa00d8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c4fffa00ddff80c0dec0fb00dbc0f000f9c0fd00ffc0fd00ffc0fe0080c0dbc0d7ff80c0f2c0d7fffa00d7ff
c2fffa00ddff80c0dfc0fb00dcc0f000f9c0f30080c0dcc0d4ff80c0f4c0d8fffa00d5ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
c1fff900ddff80c0e0c0fb00ddc0fd00f8c0fc00fac0fe0000c0fe00fec0fe0080c0ddc0d1ff80c0f6c0d9fff900d4ff
bffffa00dcff80c0e1c0fb00dec0fd00f7c0fd0080c0cbc0ceff80c0f8c0d9fffa00d2ff
bdfffa00dcff80c0e2c0fb00dfc0fd00f7c0fd0080c0cdc0cbff80c0fac0dafffa00d0ff
bcfff900dcff80c0e3c0fb00e0c0fd00f7c0fd0080c0cfc0c7ff80c0fec0dafff900cfff
bafffa00dbff80c0e4c0fb00e1c0fd00f8c0fc0080c0d1c0c4ff80c000c0dafffa00cdff
b9fff900dbff80c0e5c0fa00e3c0f00080c0d2c0c1ff81c0dbfff900ccff
b7fff900dbff80c0e6c0fa00e4c0f10080c0d3c0bdff85c0dbfff900caff
b5fffa00daff80c0e7c0fa00e5c0f20080c0d4c0baff87c0dbfffa00c8ff
b3fffa00daff80c0e7c0fb00e6c0f10080c0d7c0b6ff8bc0dbfffa00c6ff
b2fff900daff80c0e8c0fb00e7c0fd00f9c0fd0080c0d9c0b3ff8dc0dcfff900c5ff
b0fff900daff80c0e9c0fb00e8c0fd00f8c0fd0080c0dcc0afff91c0dcfff900c3ff
aefff900d9ff80c0ebc0fb00e9c0fd00f8c0fd0080c0dfc0abff93c0ddfff900c1ff
restore
gr
/bytestr 796 string def
gs 1990 197 150 545 CB
save 150 545 translate 1990 197 scale
796 79 8
[796 0 0 -79 0 79]
{unpack} bind
image
c9ffddc0fcff80808080f280fcffa3c0f5ffecc0fdffb4c0fdff9680fdffc3c0ddff
c9ffdec0fcff80808080f080fcffa8c0f4ffe9c0fdffb4c0fdff9680fdffc3c0ddff
caffdec0fcff80808080ee80fcffacc0f4ffe6c0fdffb4c0fdff9680fdffc3c0ddff
cbffddc0fcff80808080ee80fcffafc0f4ffe3c0fdffb3c0fdff9880fdffc2c0ddff
ccffddc0fcff80808080ec80fcffb3c0f5ffdfc0fdffb3c0fdff9880fdffc2c0ddff
cdffdcc0fdff8080b180fc00be80fdffb6c0f5ffdcc0fdffb3c0fdff9880fdffc2c0ddff
cdffddc0fcff8080b180fb00bf80fcffbac0f5ffd9c0fdffb3c0fdff9880fdffc2c0ddff
ceffddc0fcff8080b080fa00bf80fcffbec0f5ffd6c0fdffb2c0fdff9a80fdffc1c0ddff
cfffdcc0fdff8080ac80fc00bf80fdffc1c0f5ffd3c0fdffb2c0fdff9a80fdffc1c0ddff
cfffddc0fcff8080ab80fd00bf80fcffc5c0f5ffd0c0fdffb2c0fdff9a80fdffc1c0ddff
d0ffdcc0fdff8080aa80fd00be80fdffc9c0f4ffcdc0fdffb1c0fdff9c80fdffc0c0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d1ffdcc0fcff8680fd00fc80fd00fc80fd00ef80fa00f880fc00ff80fd00fa80fc00ff80fd00f980fc00bf80fcffcdc0f4ffcac0fdffb1c0fdff9c80fdffc0c0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d1ffdcc0fdff8580fd00fc80fd00fc80fd00f180f600fb80fa000080fd00fb80fa000080fd00f980fc00be80fdffd0c0f4ffc7c0fdffb1c0fcff9e80fcffc0c0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d2ffdcc0fcff8580fd00fc80fd00fc80fd00f280f400fd80f400fc80f400f980fc00be80fcffd4c0f5ffc3c0fdffb0c0fdff9e80fdffbfc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d3ffdbc0fdff8480fd00fc80fd00fc80fd00f380fc00fd80fe00fc80fc00fe80fb00fd80fc00fe80fb00fa80fa00be80fdffd7c0f5ffc0c0fdffb0c0fdff9e80fdffbfc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d3ffdbc0fdff8480fd00fc80fd00fc80fd00f380fd00f480fd00fc80fc00fd80fd00fc80fc00fa80fe000080fe00be80fdffdac0f5ffbdc0fdffb0c0fcffa080fcffbfc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d4ffdbc0fdff8380fd00fc80fd00fc80fd00f480fd00f480fd00fa80fd00fe80fd00fa80fd00fa80fe000080fd00be80fdffdec0f5ffbac0fdffafc0fdffa080fdffbec0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d4ffdbc0fdff8380fd00fc80fd00fc80fd00fd80f9000080fd00f480fd00fa80fd00fe80fd00fa80fd00fb80fd000080fd00be80fdffe1c0f5ffb7c0fdffafc0fcffa280fcffbec0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d5ffdbc0fcff8380fd00fc80fd00fc80fd00fd80f9000080f200ff80fd00fa80fd00fe80fd00fa80fd00fb80fe00fe80fe00be80fcffe5c0f5ffb4c0fdffaec0fdffa280fdffbdc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d5ffdbc0fdff8280fd00fc80fd00fc80fd00fd80f9000080f200ff80fd00fa80fd00fe80fd00fa80fd00fc80fd00fe80fd00be80fdffe9c0f4ffb1c0fdffaec0fdffa280fdffbdc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d6ffdac0fdff8280fd00fc80fd00fc80fd00fd80f9000080f200ff80fd00fa80fd00fe80fd00fa80fd00fc80fd00fe80fd00be80fdffecc0f4ffaec0fdffadc0fdffa480fdffbcc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d6ffdbc0fcff8280fd00fc80fd00fc80fd00f480fd00fa80fd00ff80fd00fa80fd00fe80fd00fa80fd00fc80fe00fc80fe00be80fcfff0c0f4ffabc0fdffadc0fdffa480fdffbcc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d7ffdac0fdff8180fc00fd80fc00fd80fd00f380fe00fa80fe00fe80fc00fc80fc00fe80fc00fc80fc00fd80fd00fc80fd00be80fdfff3c0f5ffd4c0fdfff6c0fcffe8c0fdffacc0fdffa680fdffbbc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d7ffdac0fdff8180fc00fe80fb00fe80fc00f380fc00fe80fc00fd80fc00fe80fb00fd80fc00fe80fb00fd80fd00fc80fd00be80fdfff6c0f5ffd1c0fdfff7c0fcffe7c0fdffacc0fcffa880fcffbbc0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d8ffd9c0fdff8180ec00f180f600fb80f400fc80f400fd80fd00fc80fd00be80fdfff9c0f5ffcec0fdfff7c0fdffe6c0fdffabc0fdffa880fdffbac0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d8ffdac0fcff8180fd000080fa000080f900f080f800fa80f9000080fd00fc80f9000080fd00fe80fd00fa80fd00bf80fcfffdc0f5ffcbc0fdfff8c0fcffe6c0fdffabc0fcffaa80fcffbac0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d9ffd9c0fdff8080fd00ff80fc00fd80fd00ec80fc00f680fc00ff80fd00fa80fc00ff80fd00fe80fd00fa80fd00be80fdff00c0f5ffc8c0fdfff9c0fcffe5c0fdffaac0fdffaa80fdffb9c0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d9ffd9c0fdff8080c280fd00f380fd00ac80f3ffc5c0fdfff9c0fdffe4c0fdffaac0fcffac80fcffb9c0ddff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d9ffd9c0fdff8080c280fd00f380fd00ae80f4ffc2c0fdfffac0fcffe3c0fdffaac0fdffac80fdffb9c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
daffd8c0fdff8080c280fd00f380fd00b180f4ffbfc0fdfffbc0fcffe2c0fdffaac0fcffae80fcffb9c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
daffd8c0fdff8080c280fd00f380fd00b480f4ffbcc0fdfffdc0fbffe1c0fdffa9c0fcffb080fcffb8c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
daffd9c0fdff8080c180fd00f380fd00b780f1ffbcc0f4ffe0c0fdffa8c0fcffb280fcffb7c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dbffd8c0fdff8080c180fd00f380fd00ba80f5fffe80fdffbcc0f2ffe2c0fdffa8c0fcffb280fcffb7c0dcff
dbffd8c0fdff80808080e880f5fffb80fdffbcc0f0ffe4c0fdffa7c0fcffb480fcffb6c0dcff
dbffd8c0fdff80808080eb80f5fff880fdffbcc0f0ffe4c0fdffa6c0fcffb680fcffb5c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dcffd7c0fdff80808080ee80f5fff580fdffbcc0fdfff8c0fcffe5c0fdffa5c0fcffb880fcffb4c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dcffd7c0fdff80808080f180f5fff280fdffbcc0fdfff7c0fdffe5c0fdffa5c0fcffb880fcffb4c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dcffd7c0fdff80808080f580f4ffef80fdffbcc0fdfff7c0fdffe5c0fdffa4c0fcffba80fcffb3c0dcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dcffd7c0fdff80808080f880f4ffec80fdffbcc0fdfff7c0fdffe4c0fdffa4c0fcffbc80fcffb3c0dbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ddffd6c0fdff80808080fb80f4ffe980fdffbcc0fdfff8c0fcffe4c0fdffa3c0fcffbe80fcffb2c0dbff
ddffd6c0fdff80808080fe80f5ffe580fdffbcc0f0ffe3c0fdffa2c0fcffc080fcffb1c0dbff
ddffd6c0fdff80808080f5ffe280fdffbcc0f0ffe3c0fdffa1c0fcffc280fcffb0c0dbff
ddffd6c0fdff80808380f5ffdf80fdffbcc0f1ffe2c0fdffa0c0fcffc480fcffafc0dbff
ddffd6c0fdff80808680f5ffdc80fdffbcc0f3ffe0c0fdff9fc0fcffc680fcffaec0dbff
ddffd6c0fdff80808980f5ffd980fdff8dc0fdff9ec0fbffca80fbffadc0dbff
deffd5c0fdff80808c80f5ffd680fdff8cc0fdff9ec0fbffcc80fbffadc0daff
deffd4c0fdff80809180f4ffd480fdff8bc0fdff9dc0fbffce80fbffacc0daff
deffd4c0fdff80809480f4ffd180fdff8bc0fdff9cc0faffd280faffabc0daff
deffd4c0fdff80809780f4ffce80fdff8bc0fdff9bc0faffd480faffaac0daff
deffd4c0fdff80809a80f5ffca80fdff8bc0fdff99c0faffd880faffa8c0daff
deffd4c0fdff80809d80f5ffc780fdff8bc0fdff98c0f9ffdc80f9ffa7c0daff
deffd4c0fcff8080a180f5ffc580fcff8ac0fdff97c0f9ffe080f9ffa6c0d9ff
deffd3c0fdff8580faffa680f5ffc280fdff89c0fdff96c0f7ffe680f7ffa5c0d9ff
deffd3c0fdff8780f6ffab80f5ffbf80fdff89c0fdff94c0f6ffec80f6ffa3c0d9ff
deffd3c0fdff8980f3ffaf80f5ffbc80fdff89c0fdff92c0f4fff480f4ffa1c0d9ff
deffd3c0fcff8b80fcfffa00fcffb580f4ffba80fcff89c0fdff90c0deff9fc0d9ff
deffd2c0fdff8c80fdfff700fcffb980f4ffb780fdff87c0fdff8ec0e4ff9dc0d8ff
deffd2c0fdff8d80fdfff400fdffbd80f4ffb480fdff87c0fdff8bc0eaff9ac0d8ff
deffd2c0fcff8f80fdfff200fdffc180f5ffb180fcff87c0fdff86c0f4ff95c0d8ff
deffd1c0fdff9080fdfff000fdffc580f5ffae80fdff86c0fdff80c08ec0d8ff
deffd1c0fdff9180fdffee00fdffc980f5ffab80fdff85c0fdff80c090c0d7ff
deffd0c0fdff9280feffec00feffcc80f5ffa980fdff84c0fdff80c090c0d7ff
ddffd1c0fdff9380feffea00feffd080f5ffa680fdff84c0fdff80c090c0d7ff
ddffd1c0fcff9480feffea00feffd380f5ffa480fcff84c0fdff80c090c0d7ff
ddffd0c0fdff9580feffe800feffd880f4ffa180fdff82c0fdff80c092c0d6ff
ddffd0c0fcff9680feffe800feffdb80f4ff9f80fcff82c0fdff80c092c0d6ff
ddffcfc0fdff9780feffe600feffdf80f4ff9c80fdff81c0fdff80c092c0d6ff
ddffcfc0fcff9880feffe600feffe280f5ff9980fcff81c0fdff80c092c0d6ff
dcffcfc0fdff9880feffe600feffe580f5ff9680fdff80c000c0fdff80c094c0d5ff
dcffcfc0fcff9a80feffe400feffe980f5ff9480fcff80c000c0fdff80c094c0d5ff
dcffcec0fcff9b80feffe400feffec80f5ff9280fcff80c0ffc0fdff80c094c0d5ff
dcffcdc0fdff9b80feffe400feffef80f5ff8f80fdff80c0fdc0fdff80c096c0d4ff
dbffcec0fcff9c80feffe400fefff280f5ff8d80fcff80c0fdc0fdff80c096c0d4ff
dbffcdc0fcff9e80feffe200fefff780f4ff8b80fcff80c0fcc0fdff80c096c0d4ff
dbffcdc0fcff9e80feffe200fefffa80f4ff8880fcff80c0fcc0fcff80c098c0d3ff
daffcdc0fcff9f80feffe200fefffd80f4ff8680fcff80c0fac0fdff80c098c0d3ff
daffccc0fcffa080fefff400fdfff300feff0080f5ff8380fcff80c0f9c0fdff80c098c0d3ff
daffcbc0fdffa080fefff400fdfff300f4ff8080fdff80c0f8c0fcff80c09ac0d2ff
d9ffccc0fcffa180fefff400fdfff300f7ff8080ff80fcff80c0f7c0fdff80c09ac0d2ff
restore
gr
/bytestr 796 string def
gs 1990 198 150 742 CB
save 150 742 translate 1990 198 scale
796 79 8
[796 0 0 -79 0 79]
{unpack} bind
image
ff0080fff0fffd00afffcbc0fa00a3c080fff6ffc0c0fdffac80fdffcfc0c6ff
000080ffeffffd00b6ffc5c0fa009bc080fffeffc0c0fcffac80fcffcfc0c7ff
80ffedfffe00bcffc0c0fa0094c083ffc0c0fdffaa80fdffcfc0c7ff
80ffedfffe00c1ffbcc0fb008dc089ffc0c0fcffaa80fcffcfc0c8ff
80ffedfffe00c6ffb8c0fb0087c08effc0c0fdffa880fdffcfc0c8ff
80ffedfffe00cbffb4c0fb0081c094ffc0c0fcffa880fcffcfc0c9ff
80ffedfffe00d0ffb0c0fb0080c0fcc099ffc0c0fdffa680fdffcfc0c9ff
80ffedfffe00d5ffacc0fb0080c0f6c09fffc0c0fdffa480fdffcfc0caff
80ffedfffe00d9ffa9c0fb0080c0f1c0a3ffc0c0fdffd880f7ffd780fdffcfc0caff
80ffedfffe00ddffa6c0fb0080c0ecc0a8ffc0c0fdffda80f1ffd980fdffcfc0cbff
80ffedfffe00e1ffa3c0fb0080c0e7c0acffc0c0fdffdc80edffdb80fdffcfc0cbff
80ffedfffe00e5ffa0c0fb0080c0e2c0b1ffc0c0fcffde80f9fff900f9ffdd80fcffcfc0ccff
80ffedfffe00e8ff9ec0fb0080c0dec0b4ffc0c0fdffde80fbfff300fbffdd80fdffcfc0ccff
80ffedfffe00ecff9bc0fb0080c0d9c0b9ffc0c0fcffdf80fcffef00fcffde80fcffcfc0cdff
80ffedfffe00efff99c0fb0080c0d5c0bcffc0c0fdffdf80fdffeb00fdffde80fdffcfc0cdff
80ffedfffe00f3ff96c0fb0080c0d0c0c1ffbfc0fdffe080fdffe900fdffdf80fdffcec0ceff
80ffedfffe00f6ff94c0fb0080c0ccc0c4ffc0c0fcffe180fdffe700fdffe080fcffcfc0ceff
80ffedfffe00f9ff93c0fa0080c0c8c0c8ffbfc0fdffe180fdffe500fdffe080fdffcec0cfff
80ffedfffe00fcff91c0fa0080c0c4c0cbffbfc0fdffe180feffe300feffe080fdffcec0cfff
80ffedfffe00ffff8fc0fa0080c0c0c0ceffc0c0fdffe180fdffe300fdffe080fdffcfc0cfff
80ffedfffe008ec0fb0080c0bbc0d2ffbfc0fdffe180feffe100feffe080fdffcec0d0ff
80ffeeff00c0fe008fc0fb0080c0b7c0d5ffbfc0fdffe280feffdf00feffe180fdffcec0d0ff
80fff0ffb9c0e2fff1c0fb0080c0b4c0d8ffbfc0fdffe180feffdf00feffe080fdffcec0d1ff
80fff3ffc2c0cafffec0fb0080c0b0c0dbffbfc0fdffe280fdffdf00fdffe180fdffcec0d1ff
80fff6ffc7c0c0fffb0080c0acc0deffbfc0fdffe280feffdd00feffe180fdffcec0d1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff8ffcbc0bafffc00faff80c0b0c0e1ffbec0fdffe280fefffc00f3fff000feffe180fdffcdc0d2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fffbffcdc0e2ffe280f3fffd00f4ff80c0b2c0e4ffbfc0fdffe180fefffc00f3fff000feffe080fdffcec0d2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fffdffd0c0e9ffca80fffffe00eeff80c0b5c0e6ffbfc0fdffe280fefffa00f4ffef00feffe180fdffcec0d2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ffffffd2c0ecffbc80ecff80c0b7c0e9ffbec0fdffe280fefffa00f4ffef00feffe180fdffcdc0d3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81ffd3c0efffae80efff80c0b8c0ecffbec0fdffe280fefff900fdffe700feffe180fdffcdc0d3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
83ffd5c0f0ffa480f0ff80c0bac0eeffbfc0fdffe180fefff900fcffe800feffe080fdffcec0d3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
85ffd7c0f1ff9a80f1ff80c0bcc0f1ffbec0fdffe180fcfffa00fcffe900feffe080fdffcdc0d4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
87ffd8c0f2ff9280f2ff80c0bdc0f3ffbec0fdffe480f9fff900fcffea00feffe080fdffcdc0d4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89ffd9c0f3ff8a80f3ff80c0bec0f5ffbec0fdffe780f6fff800fcffeb00feffe080fdffcdc0d4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8bffdac0f4ff8280f4ff80c0bfc0f8ffbdc0fdffea80f5fff500fcffec00feffe080fdffccc0d5ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8dffdbc0f4ff8080fd80f4ff80c0c0c0faffbec0fdffed80f1fff400fcffed00feffdf80fdffcdc0d5ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8fffdbc0f5ff8080f780f5ff80c0c0c0fcffbec0fdfff080f4fffe80fefff300fcffee00feffdf80fdffcdc0d5ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
91ffdcc0f5ff8080f180f5ff80c0c3c0fdffbdc0fdfff380f4fffa80fefff300fdffef00feffde80fdffccc0d6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
93ffdcc0f6ff8080eb80f6ff80c0c5c0fdffbdc0fdfff680f5fff680fefff200fdfff000feffde80fdffccc0d6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffddc0f6ff8080e580f6ff80c0c8c0fdffbdc0fdfff980f5fff380fefff200fdfff000feffde80fdffccc0d6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
97ffddc0f7ff8080df80f7ff80c0cac0fdffbdc0fdfffc80f5fff080fdfffd00fdfffb00fdfff100fdffde80fdffccc0d6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
99ffddc0f7ff8080db80f7ff80c0cdc0fdffbcc0fdffff80f5ffec80fefffd00fdfffb00fdfff100feffdd80fdffcbc0d7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9affdec0f8ff8080d580f8ff80c0cfc0fdffbcc0f2ffe980fefffd00fcfffd00fcfff100feffdd80fdffcbc0d7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9cffdec0f8ff8080d180f8ff80c0d1c0fdffbdc0f4ffe580fefffd00f5fff100feffdb80fdffccc0d7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9effdec0f8ff8080cd80f8ff80c0d3c0fdffc0c0f4ffe280fdfffe00f5fff200fdffdb80fdffccc0d7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a0ffdec0f8ff8080c980f8ff80c0d6c0fdffc2c0f4ffde80fefffd00f7fff100feffda80fdffcbc0d8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a1ffdfc0f8ff8080c580f8ff80c0d8c0fdffc5c0f4ffdb80fdfffc00fbfff000fdffda80fdffcbc0d8ff
a3ffdec0f9ff8080c180f9ff80c0d9c0fdffc8c0f1ffda80fdffe700fdffd980fdffcbc0d8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a4ffdfc0f9ff8080bd80f9ff80c0dbc0fdffcbc0f5fffec0fdffd980fdffe900fdffd880fdffcbc0d8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a6ffdfc0f9ff8080b980f9ff80c0dec0fdffcdc0f5fffbc0fdffd880fdffeb00fdffd780fdffcac0d9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a7ffdfc0faff8080b580faff80c0dfc0fdffd0c0f5fff8c0fdffd780fcffef00fcffd680fdffcac0d9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a9ffdfc0faff8080b180faff80c0e1c0fdffd3c0f5fff5c0fdffd680fbfff300fbffd580fdffcac0d9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
aaffe0c0f9ff8080af80f9ff80c0e3c0fdffd6c0f5fff2c0fdffd580f9fff900f9ffd480fdffcac0d9ff
acffdfc0faff8080ab80faff80c0e4c0fdffdac0f4ffefc0fdffd380edffd280fdffcac0d9ff
adffdfc0fbff8080a780fbff80c0e6c0fdffdcc0f4ffecc0fdffd180f1ffd080fdffc9c0daff
aeffe0c0faff8080a580faff80c0e8c0fdffdfc0f4ffe9c0fdffce80f7ffcd80fdffc9c0daff
b0ffdfc0fbff8080a180fbff80c0e9c0fdffe2c0f5ffe5c0fdff9080fdffc9c0daff
b1ffe0c0faff80809f80faff80c0ebc0fdffe5c0f5ffe2c0fdff9080fdffc9c0daff
b2ffe0c0faff80809d80faff80c0ecc0fdffe8c0f5ffdfc0fdff9080fdffc9c0daff
b4ffdfc0fbff80809980fbff80c0edc0fdffebc0f5ffdcc0fdff9080fdffc9c0daff
b5ffdfc0fbff80809780fbff80c0efc0fdffedc0f5ffd9c0fdff9080fdffc8c0dbff
b6ffdfc0fbff80809580fbff80c0f0c0fdfff0c0f5ffd6c0fdff9080fdffc8c0dbff
b7ffe0c0fbff80809280fbff80c0f1c0fdfff4c0f4ffd3c0fdff9080fdffc8c0dbff
b9ffdfc0fbff80808f80fbff80c0f3c0fdfff7c0f4ffd0c0fdff9080fdffc8c0dbff
baffdfc0fbff80808d80fbff80c0f4c0fdfffac0f4ffcdc0fdff9080fdffc8c0dbff
bbffdfc0fbff80808b80fbff80c0f5c0fdfffdc0f5ffc8c0fdff9280fdffc7c0dbff
bcffdfc0fbff80808980fbff80c0f6c0fdff00c0f5ffc5c0fdff9280fdffc7c0dbff
bdffdfc0fbff80808780fbff80c0f8c0f2ffc2c0fdff9280fdffc6c0dcff
beffdfc0fbff80808580fbff80c0f9c0f5ffbfc0fdff9280fdffc6c0dcff
bfffdfc0fbff80808380fbff80c0fdc0f5ffbcc0fdff9280fdffc6c0dcff
c0ffdfc0fbff80808180fbff80c0f5ffb9c0fdff9280fdffc6c0dcff
c1ffdfc0fbff808080800080fbff85c0f3ffb7c0fdff9280fdffc6c0dcff
c2ffdfc0fbff80808080fe80fbff89c0f0ffb7c0fdff9280fdffc6c0dcff
c3ffdec0fcff80808080fc80fcff8cc0f4fffec0fdffb6c0fdff9480fdffc5c0dcff
c4ffdec0fcff80808080fa80fcff90c0f5fffac0fdffb6c0fdff9480fdffc5c0dcff
c5ffdec0fcff80808080f880fcff94c0f5fff7c0fdffb6c0fdff9480fdffc5c0dcff
c6ffdec0fcff80808080f680fcff98c0f5fff4c0fdffb6c0fdff9480fdffc5c0dcff
c7ffdec0fcff80808080f480fcff9cc0f5fff2c0fdffb5c0fdff9480fdffc4c0ddff
c8ffddc0fdff80808080f280fdff9fc0f5ffefc0fdffb4c0fdff9680fdffc3c0ddff
restore
gr
/bytestr 796 string def
gs 1990 197 150 940 CB
save 150 940 translate 1990 197 scale
796 79 8
[796 0 0 -79 0 79]
{unpack} bind
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9ffff900d9fffd0080ffa4fffb00c0fff000f0fffc00fbfffc00fffffc00fafffc00fefffc00fafffc00fcfffc00fefffc0080ffe3fff900b2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a1fff900d7fffd0080ffa5fffb00bfffef00f0fffd00fbfffd00fefffc00fafffc00fefffc00fafffc00fcfffd00fcfffd0080ffe1fff900b4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a3fff900d4fffe0080ffa6fffb00beffee00f1fffc00fdfffc00fdfffc00fcfffb00fdfffc00fcfffb00fdfffc00fcfffc0080ffe0fff900b6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a5fff900d2fffe0080ffa7fffb00bdfffc00f8fffc00f1fffb00fefffc00fdfffb00fefffa00fdfffb00fefffa00fdfffc00fcfffc0080ffdefff900b8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a7fff900d0fffe0080ffa8fffb00bcfffc00f7fffc00f1fff500fbfff200fcfff200fdfffd00fafffd0080ffdcfff900baff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a9fff900cefffe0080ffa9fffb00bbfffc00f7fffc00f0fff700f9fff90000fffc00fbfff90000fffc00fefffc00fafffc0080ffdbfff900bcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abfff900ccfffe0080ffaafffb00bafffc00f7fffc00eefffb00f6fffc00fefffc00fafffc00fefffc00fefffc00fafffc0080ffd9fff900beff
acfff900cbfffe0080ffabfffb00b9fffc00f7fffc00d5fffc00f2fffc0080ffc4fff900bfff
aefff900c9fffe0080ffacfffb00b8fffc00f8fffb00d5fffc00f2fffc0080ffc2fff900c1ff
b0fff900c7fffe0080ffadfffb00b7ffee00d4fffc00f2fffc0080ffc0fff900c3ff
b2fff900c5fffe0080ffaefffb00b6ffee00d4fffc00f2fffc0080ffbefff900c5ff
b3fffa00c3fffe0080ffaffffb00b5ffef00d3fffc00f2fffc00a6ffedc0aafffa00c6ff
b5fffa00c1fffe0080ffb0fffb00b4fff100d1fffc00f2fffc00aeffddc0b0fffa00c8ff
b7fff900c0fffe0080ffb2fffa0080ff8dffd3c0b4fff900caff
b9fff900befffe0080ffb3fffa0080ff90ffcbc0b6fff900ccff
bafffa00bcfffe0080ffb4fffa0080ff92ffc5c0b7fffa00cdff
bcfff900bbfffe0080ffb5fffb0080ff93ffbfc0b9fff900cfff
bdfffa00b9fffe0080ffb6fffb0080ff95ffb9c0bafffa00d0ff
bffffa00b7fffe0080ffb7fffb0080ff97ffb3c0bbfffa00d2ff
c1fff900b6fffe0080ffb8fffb0080ff98ffafc0bcfff900d4ff
c2fffa00b4fffe0080ffb9fffb0080ff99ffabc0bcfffa00d5ff
c4fffa00b2fffe0080ffbafffb0080ff9bffa5c0bdfffa00d7ff
c5fffa00b1fffe0080ffbbfffb0080ff9cffa1c0befffa00d8ff
c7fffa00affffe0080ffbcfffb0080ff9cff9fc0bdfffa00daff
c8fffa00aefffe00dafffd00fbfffd0080fff2fffb0080ff9dff9bc0befffa00dbff
cafffa00acfffe00dafffd00fbfffd0080fff3fffb0080ff9eff97c0befffa00ddff
cbfffa00abfffe00dafffd00fbfffd0080fff4fffb0080ff9fff93c0bffffa00deff
cdfffa00a9fffe00dafffd00fbfffd0080fff5fffb0080ff9fff91c0befffa00e0ff
cefffa00a8fffe00dafffd00fbfffd0080fff6fffb0080ffa0ff8dc0bffffa00e1ff
cffffb00a6fffe00dafffd00fbfffd0080fff8fffa0080ffa0ff8bc0befffb00e2ff
d1fffa00a5fffe00f5fff300f4fffd00fbfffd0080fff9fffa0080ffa1ff87c0bffffa00e4ff
d2fffb00a3fffe00f5fff100f6fffd00fbfffd0080fffafffa0080ffa1ff85c0befffb00e5ff
d3fffb00a2fffe00f5fff000f7fffd00fbfffd0080fffbfffb0080ffa1ff81c0bffffb00e6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d5fffa00a1fffe00f5fff000f7fffd00fbfffd0080fffcfffb0080ffa1ff80c000c0bffffa00e8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d6fffb009ffffe00f5fffd00f8fffc00f8fffd00fbfffd0080fffdfffb0080ffa1ff80c0fec0befffb00e9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d7fffb009efffe00f5fffd00f7fffd00f8fffc00fcfffd0080fffefffb0080ffa2ff80c0fac0bffffb00eaff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
d9fffa009dfffe00f5fffd00f7fffd00f8fffb00fefffc0080fffffffb0080ffa2ff80c0f8c0bffffa00ecff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dafffb009bfffe00f5fffd00f7fffd00f8fff40080fffffffb0080ffa2ff80c0f6c0befffb00edff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dbfffb009afffd00f6fffd00f8fffc00f8fffd0000fff90080ff00fffb00d4fffe00fefffe00fefffe0080ffdeff80c0f4c0befffb00eeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ddfffa0099fffd00f6fff000f7fffd00fffffc0080fffffffb00d3fffe00fefffe00fefffe0080ffdfff80c0f2c0befffa00f0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
defffb0097fffd00f6fff10080ffeafffb00d2fffe00fefffe00fefffe0080ffe1ff80c0eec0befffb00f1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
dffffb0095fffe00f6fff20080ffeafffb00d1fffe00fefffe00fefffe0080ffe2ff80c0ecc0befffb00f2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e0fffb0094fffe00f6fff10080ffecfffb00d0fffe00fefffe00fefffe0080ffe3ff80c0eac0befffb00f3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e1fffb0093fffe00f6fffd00f9fffd0080ffedfffb00cffffe00fefffe00fefffe0080ffe4ff80c0e8c0befffb00f4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e3fffb0091fffe00f6fffd00f8fffd0080ffeffffb00cefffe00fefffe00fefffe0080ffe5ff80c0e6c0bdfffb00f6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e4fffb0090fffe00f6fffd00f8fffd0080fff0fffb00cdfffe00fefffe00fefffe0080ffe6ff80c0e4c0bdfffb00f7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e5fffb008ffffe00f6fffd00f8fffd0080fff2fffa00e4fff300f7fffd00fffffd00fffffe0080ffe7ff80c0e2c0bdfffb00f8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e6fffb008efffe00f6fffd00f9fffc0080fff3fffa00e3fff100f9fff30080ffe7ff80c0e0c0bdfffb00f9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e7fffb008dfffe00f6fff00080fff4fffa00e2fff000fafffe0000fffe00fefffe0080ffe7ff80c0dec0bdfffb00faff
e8fffc008bfffe00f6fff10080fff4fffb00e0fff00080ffd4ffadc0f4ffbcc0bcfffc00fbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffc008afffe00f6fff20080fff4fffb00dffffd00f8fffc0080ffd6ffb1c0eaffc0c0bcfffc00fcff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eafffc0089fffe00f6fff40080fff3fffb00defffd00f7fffd0080ffd7ffb3c0e4ffc2c0bcfffc00fdff
ebfffc0088fffe0080ffdcfffb00ddfffd00f7fffd0080ffd7ffb6c0deffc5c0bbfffc00feff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
edfffb0087fffe0080ffddfffb00dcfffd00f7fffd0080ffd8ffb7c0f4fff480f4ffc6c0bbfffb0000ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eefffb0086fffe0080ffdefffb00dbfffd00f8fffc0080ffd9ffb8c0f6ffec80f6ffc7c0bbfffb00
effffb0085fffe0080ffdffffb00dafff00080ffd9ffb9c0f7ffe680f7ffc8c0bbfffc00
f0fffb0084fffe0080ffe0fffb00d9fff10080ffd9ffb9c0f9ffe080f9ffc8c0bbfffd00
f1fffb0083fffe0080ffe1fffb00d8fff20080ffd9ffbac0f9ffdc80f9ffc9c0bbfffe00
f2fffb0082fffe0080ffe2fffb00d7fff10080ffdaffbbc0faffd880faffcac0baffff00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f3fffb0081fffe0080ffe3fffb00d6fffd00f9fffd0080ffdbffbcc0faffd480faffcbc0baff0000
f4fffb0080fffe0080ffe4fffb00d5fffd00f8fffd0080ffddffbcc0faffd280faffcbc0baff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f5fffb0080ff00fffe0080ffe5fffb00d4fffd00f8fffd0080ffdeffbcc0fbffce80fbffcbc0bbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f6fffb0080fffffffe0080ffe7fffa00d3fffd00f8fffd0080ffdeffbdc0fbffcc80fbffccc0bbff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f6fffc0080fffefffe0080ffe8fffa00d2fffd00f9fffc0080ffdfffbdc0fbffca80fbffccc0bcff
f7fffc0080fffdfffe0080ffe9fffa00d1fff00080ffe0ffbdc0fcffc680fcffccc0bdff
f8fffc0080fffcfffe0080ffeafffb00cffff10080ffe0ffbdc0fcffc480fcffccc0beff
f9fffc0080fffbfffe0080ffebfffb00cefff20080ffdfffbec0fcffc280fcffcdc0beff
fafffc0080fffafffe0080ffecfffb00cdfff40080ffdeffbec0fcffc080fcffcdc0bfff
fbfffc0080fff9fffe0080ffedfffb0080ff9dffbec0fcffbe80fcffcdc0c0ff
fcfffc0080fff8fffe0080ffeefffb0080ff9cffbfc0fcffbc80fcffcec0c0ff
fdfffc0080fff7fffe0080ffeffffb0080ff9cffbfc0fcffba80fcffcec0c1ff
fefffc0080fff6fffe0080fff0fffb0080ff9cffbfc0fcffb880fcffcec0c2ff
fefffc0080fff6fffe0080fff1fffb0080ff9bffbfc0fcffb880fcffcec0c2ff
fffffc0080fff5fffe0080fff2fffb0080ff9bffbfc0fcffb680fcffcec0c3ff
00fffc0080fff4fffe0080fff9fffbc0fb00dec080ffbdffc0c0fcffb480fcffcfc0c3ff
fc0080fff3fffe0089ffebc0fb00ccc080ffcfffc0c0fcffb280fcffcfc0c4ff
fd0080fff2fffe0095ffe0c0fb00bfc080ffdcffbfc0fcffb280fcffcec0c5ff
fe0080fff1fffe009effd8c0fb00b5c080ffe5ffc0c0fcffb080fcffcfc0c5ff
fe0080fff1fffd00a8ffd0c0fb00abc080ffefffc0c0fcffae80fcffcfc0c6ff
restore
gr
/bytestr 796 string def
gs 1990 168 150 1137 CB
save 150 1137 translate 1990 168 scale
796 67 8
[796 0 0 -67 0 67]
{unpack} bind
image
80ff80ff80ff80ff80ff80ffebff
80ff80ff80ff80ff80ff80ffebff
80ff80ff89ffc60080ff80ff9cff
80ff80ff9eff9c0080ff80ffb1ff
80ff80ffadff8000ff0080ff80ffc0ff
80ff80ffb9ff8000e70080ff80ffccff
80ff80ffc3ffc700c6ffc70080ff80ffd6ff
80ff80ffccffcf00b6fffb00f1ffd30080ff80ffdfff
80ff80ffd4ffda00f3fffc00b7fffb00e1ffda0080ff80ffe7ff
80ff80ffdcffde00e5fffe00b8fffb00d4ffde0080ff80ffefff
80ff80ffe3ffe10090fffb00c9ffe10080ff80fff6ff
80ff80ffeaffe30088fffb00bfffe30080ff80fffdff
80ff80fff0ffe50081fffb00b6ffe50080ff82ff
80ff80fff6ffe70080fffcfffa00adffe70080ff88ff
80ff80fffcffe80080fff6fffa00a5ffe80080ff8eff
80ff80ffea0080fff0fffa009dffea0080ff93ff
80ff86ffea0080ffebfffb0095ffea0080ff99ff
80ff8bffeb0080ffe6fffb008effeb0080ff9eff
80ff90ffec0080ffe1fffb0087ffec0080ffa3ff
80ff94ffed0080ffddfffb0081ffed0080ffa7ff
80ff99ffed0080ffd9fffb0080fffcffed0080ffacff
80ff9dffef0080ffd4fffb0080fff5ffef0080ffb0ff
80ffa2ffee0080ffd1fffb0080fff0ffee0080ffb5ff
80ffa6ffef0080ffcdfffb0080ffeaffef0080ffb9ff
80ffaafff00080ffc9fffb0080ffe4fff00080ffbdff
80ffaefff00080ffc6fffb0080ffdffff00080ffc1ff
80ffb2fff00080ffc3fffb0080ffdafff00080ffc5ff
80ffb6fff10080ffbffffb0080ffd4fff10080ffc9ff
80ffb9fff20080ffbcfffb0080ffcffff20080ffccff
80ffbdfff20080ffb9fffb0080ffcafff20080ffd0ff
80ffc0fff30080ffb7fffa0080ffc5fff30080ffd3ff
80ffc4fff20080ffb5fffa0080ffc1fff20080ffd7ff
80ffc7fff30080ffb2fffa0080ffbcfff30080ffdaff
80ffcbfff30080ffaffffb0080ffb6fff30080ffdeff
80ffcefff30080ffadfffb0080ffb2fff30080ffe1ff
80ffd1fff40080ffaafffb0080ffadfff40080ffe4ff
80ffd4fff40080ffa8fffb0080ffa9fff40080ffe7ff
80ffd7fff40080ffa6fffb0080ffa5fff40080ffeaff
80ffdafff50080ffa3fffb0080ffa0fff50080ffedff
80ffddfff50080ffa1fffb0080ff9cfff50080fff0ff
80ffe0fff50080ff9ffffb0080ff98fff50080fff3ff
80ffe3fff50080ff9dfffb0080ff94fff50080fff6ff
80ffe6fff50080ff9bfffb0080ff90fff50080fff9ff
80ffe9fff50080ff99fffb0080ff8cfff50080fffcff
80ffebfff60080ff97fffb0080ff88fff60080fffeff
80ffeefff60080ff95fffb0080ff84fff60080ff
80fff1fff60080ff94fffa0080ff80fff60083ff
80fff3fff60080ff93fffa0080ff80fffefff60085ff
80fff6fff60080ff91fffa0080ff80fffafff60088ff
80fff8fff60080ff90fffb0080fff7fffb0084fff7008aff
80fffbfff30080ff91fffb0080fff6fffa0083fff6008dff
80fffdfff700fefffe0080ff92fffb0080fff5fff90081fff7008fff
80ff00fff700fbfffe0080ff93fffb0080fff1fffb0080ff00fff70092ff
81fff700f9fffe0080ff94fffb0080ffeffffc0080fffefff70094ff
83fff800f6fffe0080ff95fffb0080ffedfffd0080fffbfff80096ff
86fff700f4fffe0080ff96fffb0080ffecfffc0080fffafff70099ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
88fff700f2fffe0080ff97fffb00ccfffc00f6fffb00f0fffa00f6fffc00fefffd00f9fffc00fefffd00f8fffc0080fff8fff7009bff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8afff800effffe0080ff98fffb00cbfffc00f7fffb00f1fff600fafff80000fffd00fbfff80000fffd00f8fffc0080fff5fff8009dff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8dfff700edfffe0080ff99fffb00cafffc00f7fffc00f1fff400fcfff200fcfff200f9fffa0080fff4fff700a0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8ffff700ebfffe0080ff9afffb00c9fffc00f8fffb00f2fffb00fefffb00fefffb00fefffa00fdfffb00fefffa00f9fffa0080fff2fff700a2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
91fff800e8fffe0080ff9bfffb00c8fffc00f9fffb00f1fffc00fcfffe00fcfffc00fcfffb00fdfffc00fcfffb00f9fffe0000fffd0080fff0fff800a4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
93fff800e6fffe0080ff9cfffb00c7fffc00f9fffb00f2fffc00f4fffc00fbfffb00fefffc00fbfffb00fafffd0000fffd0080ffeefff800a6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95fff800e4fffe0080ff9dfffb00c6fffc00fafffb00fbfff80000fffc00f4fffc00fafffc00fefffc00fafffc00fafffd0000fffd0080ffecfff800a8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
97fff800e2fffe0080ff9ffffa00c5fffc00fbfffb00fafff80000fffc00f4fffc00fafffc00fefffc00fafffc00fafffd0000fffc0080ffebfff800aaff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
99fff800e0fffe0080ffa0fffa00c4fffc00fcfffb00f9fff80000fff100fffffc00fafffc00fefffc00fafffc00fbfffd00fefffd0080ffe9fff800acff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9bfff900ddfffe0080ffa1fffa00c3fffc00fdfffb00f8fff80000fff100fffffc00fafffc00fefffc00fafffc00fbfffd00fefffd0080ffe6fff900aeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9dfff900dbfffd0080ffa3fffb00c1fff300edfff100fffffc00fafffc00fefffc00fafffc00fcfffc00fefffc0080ffe5fff900b0ff
restore
gr
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF
